Homological stability for certain classical groups

We prove homological stability for standard unitary groups over R, C and H and for general linear groups over skew-fields with infinite centre. We focus on the similarities and differences of these proofs. Both proofs are due to Chih-Han Sah (Homology of classical Lie groups made discrete I: Stability theorems and Schur multipliers. Comment. Math. Helv. 61(2), 1986).

==> basecase.tex <==
\[
\begin{xy}
\xymatrix{
	\\
	\star\\
	H_1(G_2,C_0)&\star\\
	H_0(G_2,C_0)\ar@.[uuu]\ar@.[rrr]&0&\ar@{-->}[llu]\star&
}
\end{xy}
\]


==> convergence.tex <==
\[	
	\xymatrix@=1.2em{
	0&&\\
	&&E^3_{0,2}\\
	&&E^3_{0,1}& \ar[llluu]E^3_{1,1}\\
	&&E^3_{0,0}\ar@.[uuu]\ar@.[rrr] & E^3_{1,0} & E^3_{2,0}&\\
	&&&&&&0\ar[llluu]
	}
\]

==> edgehom.tex <==
\[
	\xymatrix@=1.2em{
	&&\\
	&&\ar[l]\ar[llu]E_{0,2}\\
	&&E_{0,1}&E_{1,1}\\
	&&E_{0,0}\ar@.[uuu]\ar@.[rrr] & E_{1,0} & E_{2,0}&\\
	&&&&&\ar[llu]\\
	&&&&&&\ar[llluu]
	}
\]

==> firstpages.tex <==
\[
\begin{array}{c|c}
\begin{xy}
	\xymatrix@=1.2em{
	&&&&&E^0_{\star,\star}\\
	\ar[d]\\
	E^0_{0,3}\ar[d]&\ar[d]\\
	E^0_{0,2}\ar[d]&E^0_{1,2}\ar[d]&\ar[d]\\
	E^0_{0,1}\ar[d]&E^0_{1,1}\ar[d]&E^0_{2,1}\ar[d]&\ar[d]\\
	E^0_{0,0}\ar@.[uuuuu]\ar@.[rrrrr]&E^0_{1,0}&E^0_{2,0}&E^0_{3,0}&&
}
\end{xy}&
\begin{xy}
\xymatrix@=1.2em{
	&&&&&E^1_{\star,\star}\\
	\\
	E^1_{0,3}&\ar[l]\\
	E^1_{0,2}&E^1_{1,2}\ar[l]&\ar[l]\\
	E^1_{0,1}&E^1_{1,1}\ar[l]&E^1_{2,1}\ar[l]&\ar[l]\\
	E^1_{0,0}\ar@.[uuuuu]\ar@.[rrrrr]&E^1_{1,0}\ar[l]&E^1_{2,0}\ar[l]&E^1_{3,0}\ar[l]&\ar[l]&
}
\end{xy}\\\hline
\begin{xy}
\xymatrix@=1.2em{
	&&&&&E^2_{\star,\star}\\
	\\
	E^2_{0,3}\\
	E^2_{0,2}&E^2_{1,2}&\ar[llu]\\
	E^2_{0,1}&E^2_{1,1}&E^2_{2,1}\ar[llu]&\ar[llu]\\
	E^2_{0,0}\ar@.[uuuuu]\ar@.[rrrrr]&E^2_{1,0}&E^2_{2,0}\ar[llu]&E^2_{3,0}\ar[llu]&\ar[llu]&
}
\end{xy}&

\end{array}
\]


==> triangle.tex <==
\[
\begin{xy}
\xymatrix@=1em{
	&&&&&E^2_{\star,\star}\\
	\star\\
	G_n&\star\\
	\vdots&0&\star\ar[llu]\\
	G_2&\vdots&0&\star\ar@{-->}[llluu]&\\
	G_1&0&\cdots&0&\star\ar@{-->}[lllluuu]\\
	G_0\ar@.[uuuuuu]\ar@.[rrrrrr]&0&0&\cdots&0&\star\ar@{-->}[llllluuuu]&
}
\end{xy}
\]


==> triangle2.tex <==
\[
\begin{xy}
\xymatrix@=1.2em{
	&&&&&E^2_{\star,\star}\\
	\star\\
	H_n(G,C_0)&\star\\
	\vdots&0&\star\ar[llu]\\
	H_2(G,C_0)&\vdots&0&\star\ar@{-->}[llluu]&\\
	H_1(G,C_0)&0&\cdots&0&\star\ar@{-->}[lllluuu]\\
	H_0(G,C_0)\ar@.[uuuuuu]\ar@.[rrrrrr]&0&0&\cdots&0&\star\ar@{-->}[llllluuuu]&
}
\end{xy}
\]

